The Modular Temperley-Lieb Algebra

We investigate the representation theory of the Temperley-Lieb algebra, $TL_n(\delta)$, defined over a field of positive characteristic. The principle question we seek to answer is the multiplicity of simple modules in cell modules for $TL_n$ over arbitrary rings. This provides us with the decomposition numbers for this algebra, as well as the dimensions of all simple modules. We obtain these results from diagrammatic principles, without appealing to realisations of $TL_n$ as endomorphism algebras of $U_q(\mathfrak{sl}_2)$ modules. Our results strictly generalise the known characteristic zero theory of the Temperley-Lieb algebras.

==> diagrams/binary_tree.tex <==
\begin{tikzpicture}[scale=0.4]
  \foreach \i in {0,...,31}
  {
    \fill (\i, 0) circle (0.1);
  };
  \foreach \i in {0,...,15}
  {
    \draw (2*\i+0.5, 1) -- (2*\i, 0)  node[midway, left=-2pt]{\tiny$-$};
    \draw (2*\i+0.5, 1) -- (2*\i+1, 0)  node[midway, right=-2pt]{\tiny$+$};
  };
  \foreach \i in {0,...,7}
  {
    \draw (4*\i+1.5, 2) -- (4*\i+0.5, 1) node[midway, left=-1pt]{\tiny$-$};;
    \draw (4*\i+1.5, 2) -- (4*\i+2.5, 1) node[midway, right=-1pt]{\tiny$+$};;
  };
  \foreach \i in {0,...,3}
  {
    \draw (8*\i+3.5, 3) -- (8*\i+1.5, 2) node[midway, left]{\tiny$-$};
    \draw (8*\i+3.5, 3) -- (8*\i+5.5, 2) node[midway, right]{\tiny$+$};
  };
  \foreach \i in {0,...,1}
  {
    \draw (16*\i+7.5, 4) -- (16*\i+3.5, 3) node[midway, above=-1.5pt]{\tiny$-$};
    \draw (16*\i+7.5, 4) -- (16*\i+11.5, 3) node[midway, above=-1.5pt]{\tiny$+$};
  };
  \foreach \i in {0}
  {
    \draw (32*\i+15.5, 5) -- (32*\i+7.5, 4) node[midway, above]{$-$};
    \draw (32*\i+15.5, 5) -- (32*\i+23.5, 4) node[midway, above]{$+$};
  };
  \node at (10, -.5) {\tiny$m''$};
  \node at (11, -.5) {\tiny$m'$};
  \node at (8, -.5) {\tiny$m$};
  \node at (31, -.5) {\tiny$n$};
  \node at (0, -.5) {\tiny$m_5$};
  \node at (16, -.5) {\tiny$m_4$};
  \node at (24, -.5) {\tiny$m_3$};
  \node at (28, -.5) {\tiny$m_2$};
  \node at (30, -.5) {\tiny$m_1$};
  \node at (15, -.5) {\tiny$m'_4$};
  \node at (7, -.5) {\tiny$m'_3$};
  \node at (3, -.5) {\tiny$m'_2$};
  \node at (1, -.5) {\tiny$m'_1$};
\end{tikzpicture}


==> diagrams/bratelli.tex <==
\Yboxdim{5pt}
\begin{tikzpicture}[scale=1, transform shape]
  \node (0) at (0,0) {$\emptyset$};
  \node (1_0) at (1,-1) {\yng(1)};
  \draw (1_0) -- (0);
  \foreach \i in {2,...,8} {
    \node (\i_0) at (\i,-\i) {\yng(\i)};
    \pgfmathsetmacro{\z}{int(round(\i/2-.1))}
    \foreach \j in {1,...,\z} {
      \pgfmathsetmacro{\w}{int(round(\i - \j))}
      \node (\w_\j) at (\i-2*\j,-\i) {\yng(\w,\j)};
      \ifthenelse{\j>0}{
      \pgfmathsetmacro{\z}{int(round(\j - 1))};
      \draw (\w_\j) -- (\w_\z);
    }{};
      \ifthenelse{\w > \j}
      {
      \pgfmathsetmacro{\z}{int(round(\w - 1))};
      \draw (\w_\j) -- (\z_\j);
    }{};
    }
      \pgfmathsetmacro{\z}{int(round(\i - 1))};
      \draw (\i_0) -- (\z_0);
  }
\end{tikzpicture}


==> diagrams/diagram_example_1.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (0.0, 0.5) -- (0.0,3.5);
  \draw (2.0, -.5) -- (2.0,4.5);
  \foreach \i in {0,...,2} {
    \draw[fill] (0, \i+1) circle (0.1);
  }
  \foreach \i in {0,...,4} {
    \draw[fill] (2, \i) circle (0.1);
  }
  \draw[very thick] (0, 1) to[out=0, in=180] (2,0);
  \draw[very thick] (0, 2) to[out=0, in=180] (2,3);
  \draw[very thick] (0, 3) to[out=0, in=180] (2,4);

  \draw[very thick] (2, 1) to[out=180, in=180] (2,2);
\end{tikzpicture}


==> diagrams/diagram_example_2.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (0.0, -.5) -- (0.0,3.5);
  \draw (2.0, -.5) -- (2.0,3.5);
  \foreach \i in {0,...,3} {
    \draw[fill] (0, \i) circle (0.1);
    \draw[fill] (2, \i) circle (0.1);
  }
  \draw[very thick] (0, 0) to[out=0, in=180] (2,2);
  \draw[very thick] (0, 1) to[out=0, in=0] (0,2);
  \draw[very thick] (0, 3) to[out=0, in=180] (2,3);

  \draw[very thick] (2, 0) to[out=180, in=180] (2,1);
\end{tikzpicture}


==> diagrams/diagram_example_3.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (0.0, -.5) -- (0.0,5.5);
  \draw (2.0, -.5) -- (2.0,5.5);
  \foreach \i in {0,...,5} {
    \draw[fill] (0, \i) circle (0.1);
    \draw[fill] (2, \i) circle (0.1);
  }
  \draw[very thick] (0, 0) to[out=0, in=0] (0,1);
  \draw[very thick] (0, 2) to[out=0, in=0] (0,3);
  \draw[very thick] (0, 4) to[out=0, in=0] (0,5);

  \draw[very thick] (2, 0) to[out=180, in=180] (2,3);
  \draw[very thick] (2, 2) to[out=180, in=180] (2,1);
  \draw[very thick] (2, 4) to[out=180, in=180] (2,5);
\end{tikzpicture}


==> diagrams/diagram_example_4.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (0.0, -.5) -- (0.0,4.5);
  \draw (2.0, -.5) -- (2.0,4.5);
  \foreach \i in {0,...,4} {
    \draw[fill] (0, \i) circle (0.1);
    \draw[fill] (2, \i) circle (0.1);
  }
  \draw[very thick] (0, 0) to[out=0, in=180] (2,0);
  \draw[very thick] (0, 1) to[out=0, in=180] (2,1);
  \draw[very thick] (0, 4) to[out=0, in=180] (2,4);

  \draw[very thick] (0, 2) to[out=0, in=0] (0,3);
  \draw[very thick] (2, 2) to[out=180, in=180] (2,3);
\end{tikzpicture}


==> diagrams/f_n.tex <==
\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
\draw (0,0) -- (0,5);
\draw (1,0) -- (1,5);
\draw (2,0) -- (2,5);
\draw[very thick] (0.5,0) -- (0.5, 5);
\draw[very thick] (0.5,5) arc (180:0:0.5);
\draw[very thick] (0.5,0) arc (180:360:0.5);
\draw[very thick] (0,0.5) -- (0.35, 0.5);
\draw[very thick] (0,1.5) -- (0.35, 1.5);
\draw[very thick] (0,3.5) -- (0.35, 3.5);
\draw[very thick] (0,4.5) -- (0.35, 4.5);
\node at (0.25,2.7) {$\vdots$};
\node at (0.75,2.7) {$\vdots$};
\node at (1.5,2.7) {$\vdots$};
\draw[very thick] (0.65,0.5) -- (2., 0.5);
\draw[very thick] (0.65,1.5) -- (2., 1.5);
\draw[very thick] (0.65,3.5) -- (2., 3.5);
\draw[very thick] (0.65,4.5) -- (2., 4.5);

\draw[very thick] (1.5, 5) -- (1.5, 4.65);
\draw[very thick] (1.5, 4.35) -- (1.5, 3.65);
\draw[very thick] (1.5, 1.35) -- (1.5, 0.65);
\draw[very thick] (1.5, 0.35) -- (1.5, 0);
\draw[very thick] (1.5, 1.65) -- (1.5, 1.8);
\draw[very thick] (1.5, 3.35) -- (1.5, 3.2);
\end{tikzpicture}}}


==> diagrams/f_n_1.tex <==
\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
\draw (0,0) -- (0,1);
\draw (1,0) -- (1,1);
\draw[very thick] (0.5,0) -- (0.5,1);
\draw[very thick] (0,0.5) -- (0.35,0.5);
\draw[very thick] (0.65,0.5) -- (1,0.5);
\end{tikzpicture}}}
 = q^{1/2}\,
\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
\draw (0,0) -- (0,1);
\draw (1,0) -- (1,1);
\draw[very thick] (0,0.5) to[out=0, in=270] (0.5,1);
\draw[very thick] (0.5,0) to[out=90, in=180] (1,0.5);
\end{tikzpicture}}}
-
 q^{-1/2}\,
\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
\draw (0,0) -- (0,1);
\draw (1,0) -- (1,1);
\draw[very thick] (0,0.5) to[out=0, in=90] (0.5,0);
\draw[very thick] (0.5,1) to[out=270, in=180] (1,0.5);
\end{tikzpicture}}}


==> diagrams/f_n_2.tex <==
\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
\draw (0,0) -- (0,1);
\draw (1,0) -- (1,1);
\draw[very thick] (0.5,0) -- (0.5,0.35);
\draw[very thick] (0.5,0.65) -- (0.5,1.0);
\draw[very thick] (0,0.5) -- (1,0.5);
\end{tikzpicture}}}
 = q^{1/2}\,
\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
\draw (0,0) -- (0,1);
\draw (1,0) -- (1,1);
\draw[very thick] (0,0.5) to[out=0, in=90] (0.5,0);
\draw[very thick] (0.5,1) to[out=270, in=180] (1,0.5);
\end{tikzpicture}}}
-
 q^{-1/2}\,
\vcenter{\hbox{\begin{tikzpicture}[scale=0.5]
\draw (0,0) -- (0,1);
\draw (1,0) -- (1,1);
\draw[very thick] (0,0.5) to[out=0, in=270] (0.5,1);
\draw[very thick] (0.5,0) to[out=90, in=180] (1,0.5);
\end{tikzpicture}}}


==> diagrams/graham_lehrer_abc.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw[very thick] (0,0) to[out=90, in=270] (4,4);
  \draw[very thick] (1,0) to[out=90, in=90] (2,0);
  \draw[very thick] (3,0) to[out=90, in=270] (5,4);
  \draw[very thick] (4,0) to[out=90, in=270] (13,4);
  \draw[very thick] (5,0) to[out=90, in=90] (6,0);
  \draw[very thick] (2,4) to[out=270, in=270] (3,4);
  \draw[very thick] (6,4) to[out=270, in=270] (11,4);
  \draw[very thick] (7,4) to[out=270, in=270] (8,4);
  \draw[very thick] (9,4) to[out=270, in=270] (10,4);

  \draw (1.5,4.5)  rectangle (8.5, -0.5);

\end{tikzpicture}


==> diagrams/i_n.tex <==
  \begin{tikzpicture}[scale=1, transform shape]
    \draw (-.5,0) -- (12.3,0);

    \fill (0,0) circle (0.05);
    \fill (.3,0) circle (0.05);

    \fill (.9,0) circle (0.05);
    \fill (1.2,0) circle (0.05);

    \fill (2.7,0) circle (0.05);
    \fill (3,0) circle (0.05);

    \fill (3.6,0) circle (0.05);
    \fill (3.9,0) circle (0.05);

    \fill (8.1,0) circle (0.05);
    \fill (8.4,0) circle (0.05);

    \fill (9,0) circle (0.05);
    \fill (9.3,0) circle (0.05);

    \fill (10.8,0) circle (0.05);
    \fill (11.1,0) circle (0.05);

    \fill (11.7,0) circle (0.05);
    \fill (12,0) circle (0.05);

    \draw [decorate,decoration={brace,amplitude=1}] (12.1,-0.2) -- (11.9,-0.2)
node [midway,yshift=-9]
{\small$I_{n}^0$};
    \draw [decorate,decoration={brace,amplitude=2}] (12.1,-0.8) -- (11.6,-0.8)
node [midway,yshift=-9]
{\small$I_{n}^1$};
    \draw [decorate,decoration={brace,amplitude=3}] (12.1,-1.4) -- (10.7,-1.4)
node [midway,yshift=-12]
{\small$I_{n}^2$};
    \draw [decorate,decoration={brace,amplitude=4}] (12.1,-2.0) -- (8.0,-2.0)
node [midway,yshift=-12]
{\small$I_{n}^3$};
    \draw [decorate,decoration={brace,amplitude=5}] (12.1,-2.6) -- (-.1,-2.6)
node [midway,yshift=-12]
{\small$I_{n}^4$};

    \draw (6,-0.2) -- (6,0.2);
    \node at (6, 0.3) {\tiny$a^4$};

    \draw (10.05,-0.2) -- (10.05,0.2);
    \node at (10.05, 0.3) {\tiny$a^3$};

    \draw (11.4,-0.2) -- (11.4,0.2);
    \node at (11.4, 0.3) {\tiny$a^2$};

    \draw (11.85,-0.2) -- (11.85,0.2);
    \node at (11.85, 0.3) {\tiny$a^1$};
  \end{tikzpicture}


==> diagrams/m_cap_jw.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (0,0) rectangle (2,3);
  \node at (1, 1.5) {$JW_n$};

  \draw[very thick] (0,0.2) arc (90:270:0.2);
  \draw[very thick] (0,-.2) -- (2,-.2);
  \draw[very thick] (2,-.2) arc (-90:90:0.2);

  \draw[very thick] (0,0.8) arc (90:270:0.8);
  \draw[very thick] (0,-.8) -- (2,-.8);
  \draw[very thick] (2,-.8) arc (-90:90:0.8);
  \node at (1, -.5) {\footnotesize$m$};
  
  \draw[very thick] (0, 1.0) -- (-0.8,1.0);
  \draw[very thick] (0, 2.8) -- (-0.8,2.8);
  \draw[very thick] (2, 1.0) -- (2.8,1.0);
  \draw[very thick] (2, 2.8) -- (2.8,2.8);

  \node at (-.4, 2.1) {$\vdots$};
  \node at (2.4, 2.1) {$\vdots$};
\end{tikzpicture}


==> diagrams/number_line_linkage.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (-1,0) -- (26, 0);
  \draw (4, -1) -- (4,1);
  \draw (9, -1) -- (9,1);
  \draw (14, -1) -- (14,1);
  \draw (19, -1) -- (19,1);
  \draw (24, -1) -- (24,1);
  \foreach \i in {0,...,25}{
    \draw[line=white,fill=white] (\i, -0.5) circle (0.2);
    \node at (\i, -0.5) {\small$\i$};
  }
  \draw[thick,<->,color=red] (4.65,0.5) arc (-20:200:0.7);
  \draw[thick,<->,color=blue] (9.65,0.5) arc (-20:200:0.7);
  \draw[thick,<->,color=red] (14.65,0.5) arc (-20:200:0.7);
  \draw[thick,<->,color=blue] (19.65,0.5) arc (-20:200:0.7);
  \draw[thick,<->,color=red] (24.65,0.5) arc (-20:200:0.7);

  \draw[fill, orange] (0, 0) circle (0.1);
  \draw[fill, orange] (8, 0) circle (0.1);
  \draw[fill, orange] (10, 0) circle (0.1);
  \draw[fill, orange] (18, 0) circle (0.1);
  \draw[fill, orange] (20, 0) circle (0.1);

  \draw[fill, green] (1, 0) circle (0.1);
  \draw[fill, green] (7, 0) circle (0.1);
  \draw[fill, green] (11, 0) circle (0.1);
  \draw[fill, green] (17, 0) circle (0.1);
  \draw[fill, green] (21, 0) circle (0.1);

  \draw[fill, purple] (2, 0) circle (0.1);
  \draw[fill, purple] (6, 0) circle (0.1);
  \draw[fill, purple] (12, 0) circle (0.1);
  \draw[fill, purple] (16, 0) circle (0.1);
  \draw[fill, purple] (22, 0) circle (0.1);

  \draw[fill, cyan] (3, 0) circle (0.1);
  \draw[fill, cyan] (5, 0) circle (0.1);
  \draw[fill, cyan] (13, 0) circle (0.1);
  \draw[fill, cyan] (15, 0) circle (0.1);
  \draw[fill, cyan] (23, 0) circle (0.1);
  \draw[fill, cyan] (25, 0) circle (0.1);

  \draw[fill, red] (4, 0) circle (0.1);
  \draw[fill, red] (14, 0) circle (0.1);
  \draw[fill, red] (24, 0) circle (0.1);
  \draw[fill, blue] (9, 0) circle (0.1);
  \draw[fill, blue] (19, 0) circle (0.1);
\end{tikzpicture}


==> diagrams/sample_s_5_3.tex <==
  $
  \vcenter{\hbox{
  \begin{tikzpicture}[scale=0.5]
    \draw (2.0, -.5) -- (2.0,4.5);
    \draw (0.0, -.5) -- (0.0,4.5);
    \foreach \i in {0,...,4} {
      \draw[fill] (2, \i) circle (0.1);
      \draw[fill] (0, \i) circle (0.1);
    }
    \draw[very thick] (2, 4) to[out=180, in=0] (0,4);
    \draw[very thick] (2, 2) to[out=180, in=0] (0,2);
    \draw[very thick] (2, 3) to[out=180, in=0] (0,3);

    \draw[very thick] (0, 0) to[out=0, in=0] (0,1);
    \draw[very thick] (2, 0) to[out=180, in=180] (2,1);
  \end{tikzpicture}
}} \quad\cdot\quad
  \left(
  \vcenter{\hbox{
  \begin{tikzpicture}[scale=0.5]
    \draw (2.0, 0.5) -- (2.0,3.5);
    \draw (0.0, -.5) -- (0.0,4.5);
    \foreach \i in {0,...,2} {
      \draw[fill] (2, \i+1) circle (0.1);
    }
    \foreach \i in {0,...,4} {
      \draw[fill] (0, \i) circle (0.1);
    }
    \draw[very thick] (2, 1) to[out=180, in=0] (0,0);
    \draw[very thick] (2, 2) to[out=180, in=0] (0,3);
    \draw[very thick] (2, 3) to[out=180, in=0] (0,4);

    \draw[very thick] (0, 1) to[out=0, in=0] (0,2);
  \end{tikzpicture}
}} \;+ 
  \vcenter{\hbox{
  \begin{tikzpicture}[scale=0.5]
    \draw (2.0, 0.5) -- (2.0,3.5);
    \draw (0.0, -.5) -- (0.0,4.5);
    \foreach \i in {0,...,2} {
      \draw[fill] (2, \i+1) circle (0.1);
    }
    \foreach \i in {0,...,4} {
      \draw[fill] (0, \i) circle (0.1);
    }
    \draw[very thick] (2, 1) to[out=180, in=0] (0,0);
    \draw[very thick] (2, 2) to[out=180, in=0] (0,1);
    \draw[very thick] (2, 3) to[out=180, in=0] (0,4);

    \draw[very thick] (0, 2) to[out=0, in=0] (0,3);
  \end{tikzpicture}
}}
  \right)
   \quad= \quad
  \vcenter{\hbox{
  \begin{tikzpicture}[scale=0.5]
    \draw (2.0, 0.5) -- (2.0,3.5);
    \draw (0.0, -.5) -- (0.0,4.5);
    \foreach \i in {0,...,2} {
      \draw[fill] (2, \i+1) circle (0.1);
    }
    \foreach \i in {0,...,4} {
      \draw[fill] (0, \i) circle (0.1);
    }
    \draw[very thick] (2, 1) to[out=180, in=0] (0,2);
    \draw[very thick] (2, 2) to[out=180, in=0] (0,3);
    \draw[very thick] (2, 3) to[out=180, in=0] (0,4);

    \draw[very thick] (0, 0) to[out=0, in=0] (0,1);
  \end{tikzpicture}
}}
  $

